CTV Without CTV: Verified Template Checks and Reusable State Authorization with CSFS+CAT

Can template authorization remain reusable when a payment channel state spends a different previous output? We use the proposed CAT and CHECKSIGFROMSTACK (CSFS) opcodes to construct a Tapscript macro that checks the 32-byte BIP-119 CHECKTEMPLATEVERIFY (CTV) predicate for a defined family of single-input Taproot transactions with fixed output-script lengths. A publicly refreshable auxiliary signature, checked by both CSFS and CHECKSIG, binds witness-supplied fields to the actual transaction. A separate participant signature authorizes the template hash and remains valid across eligible previous outputs sharing that hash. Unlike the auxiliary signature, this authorization need not commit to the spent outpoint, amount, or tapleaf. We prove soundness, public completeness, and stack preservation for the macro, and give conditions for substituting it into a CTV+CSFS state-replacement protocol. An executable compiler and Bitcoin Inquisition experiments on regtest and public Signet demonstrate a confirmed stale-state override and delayed settlement in a two-party, three-update prototype with public recovery data. The measured update costs 496 vB, versus 241 vB with native CTV+CSFS. The result is a bounded, higher-cost route to state replacement under proposed opcodes, without native CTV or ANYPREVOUT.

==> figures/authorization-separation.tex <==
\begin{tikzpicture}[
  box/.style={draw,rounded corners=2pt,align=center,text width=4.3cm,
              minimum height=1.1cm,inner sep=5pt,font=\small},
  edge/.style={-{Stealth[length=2mm]},thick}]
\node[box] (auth) at (0,0)
  {Participants authorize $H$\\with secret-key signature $\sigma_P$};
\node[box] (helper) at (5.1,0)
  {Spender signs actual $h(T,0)$\\with public helper secret $a=1$};
\node[box] (csfs) at (0,-1.8)
  {CSFS checks $\sigma_P$ for $H$\\under protocol key $P$};
\node[box] (emu) at (5.1,-1.8)
  {$E_L$: bind the reconstruction\\and require $D(T,0)=H$};
\draw[edge] (auth) -- (csfs);
\draw[edge] (helper) -- (emu);
\draw[edge] (emu.west) -- node[above,font=\scriptsize]{$H$} (csfs.east);
\node[align=center,font=\small] at (2.55,-3.05)
  {On an eligible rebind: retain $\sigma_P$; refresh $\sigma_a$ and reconstruction.};
\end{tikzpicture}


==> figures/same-signature-binding.tex <==
% Vector artwork; all labels and relations are native LaTeX.
\begin{tikzpicture}[x=1cm,y=1cm,>=Latex,
  every node/.style={font=\small,align=center},
  box/.style={draw,rounded corners=1pt,minimum height=.65cm,text width=4.15cm,inner sep=3pt},
  flow/.style={->,line width=.55pt}]
\node[font=\small\bfseries] at (2.4,5.05) {Script reconstruction};
\node[font=\small\bfseries] at (8.85,5.05) {Consensus message};
\node[box] (w) at (2.4,4.3) {Witness pieces $w$ and constants $C$};
\node[box] (t) at (8.85,4.3) {Spending transaction $T$, input $i$};
\node[box] (r) at (2.4,3.15) {$R(w,C)$\\Concatenation and field checks};
\node[box] (m) at (8.85,3.15) {$M(T,i)$\\Taproot signature preimage};
\node[box] (rh) at (2.4,2) {$\sha(\tau\|\tau\|R(w,C))$};
\node[box] (mh) at (8.85,2) {$h(T,i)=\sha(\tau\|\tau\|M(T,i))$};
\node[box,text width=2.55cm] (csfs) at (2.4,.85) {CSFS verification};
\node[box,text width=2.55cm] (cs) at (8.85,.85) {CHECKSIG verification};
\node[text width=2.1cm,font=\small] (sig) at (5.625,.85) {Same $(\sigma,P)$};
\node[draw,minimum height=.65cm,text width=5.1cm,fill=black!6] (ok) at (5.625,-.5) {Both checks accept\\$\Longrightarrow\ R(w,C)=M(T,i)$};
\draw[flow] (w)--(r);
\draw[flow] (t)--(m);
\draw[flow] (r)--(rh);
\draw[flow] (m)--(mh);
\draw[flow] (rh)--(csfs);
\draw[flow] (mh)--(cs);
\draw[flow] (sig.west)--(csfs.east);
\draw[flow] (sig.east)--(cs.west);
\draw[flow] (csfs.south)--(2.4,-.5)--(ok.west);
\draw[flow] (cs.south)--(8.85,-.5)--(ok.east);
\end{tikzpicture}

